Spectral gap for random-to-random shuffling on linear extensions

In this paper, we propose a new Markov chain which generalizes random-to-random shuffling on permutations to random-to-random shuffling on linear extensions of a finite poset of size $n$. We conjecture that the second largest eigenvalue of the transition matrix is bounded above by $(1+1/n)(1-2/n)$ with equality when the poset is disconnected. This Markov chain provides a way to sample the linear extensions of the poset with a relaxation time bounded above by $n^2/(n+2)$ and a mixing time of $O(n^2 \log n)$. We conjecture that the mixing time is in fact $O(n \log n)$ as for the usual random-to-random shuffling.

==> Fig/P-N.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,scale=.5]
%%
\node (node_3) at (36.000000bp,57.000000bp) [draw,draw=none] {$4$};
  \node (node_2) at (36.000000bp,7.000000bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.000000bp,57.000000bp) [draw,draw=none] {$2$};
  \node (node_0) at (6.000000bp,7.000000bp) [draw,draw=none] {$1$};
  \draw [black,<-] (node_3) ..controls (36.000000bp,31.269000bp) and (36.000000bp,20.287000bp)  .. (node_2);
  \draw [black,<-] (node_1) ..controls (6.000000bp,31.269000bp) and (6.000000bp,20.287000bp)  .. (node_0);
%
\end{tikzpicture}


==> Fig/P-N1.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,scale=.5]
%%
\node (node_3) at (36.000000bp,57.000000bp) [draw,draw=none] {$4$};
  \node (node_2) at (36.000000bp,7.000000bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.000000bp,57.000000bp) [draw,draw=none] {$2$};
  \node (node_0) at (6.000000bp,7.000000bp) [draw,draw=none] {$1$};
  \draw [black,<-] (node_3) ..controls (36.000000bp,31.269000bp) and (36.000000bp,20.287000bp)  .. (node_2);
  \draw [black,<-] (node_1) ..controls (6.000000bp,31.269000bp) and (6.000000bp,20.287000bp)  .. (node_0);
  \draw [black,<-] (node_1) ..controls (20.686000bp,32.503000bp) and (28.093000bp,20.651000bp)  .. (node_2);
%
\end{tikzpicture}


==> Fig/P-N2.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,yscale=.5]
%%
\node (node_3) at (6.000000bp,157.000000bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.000000bp,107.000000bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.000000bp,57.000000bp) [draw,draw=none] {$2$};
  \node (node_0) at (6.000000bp,7.000000bp) [draw,draw=none] {$1$};
  \draw [black,<-] (node_2) ..controls (6.000000bp,81.269000bp) and (6.000000bp,70.287000bp)  .. (node_1);
  \draw [black,<-] (node_3) ..controls (6.000000bp,131.270000bp) and (6.000000bp,120.290000bp)  .. (node_2);
  \draw [black,<-] (node_1) ..controls (6.000000bp,31.269000bp) and (6.000000bp,20.287000bp)  .. (node_0);
%
\end{tikzpicture}


==> Fig/posets_inclusion_poset1.tikz <==
% Produced with posets_inclusion_picture from lumping.py
\begin{tikzpicture}[>=latex,line join=bevel,xscale=.75,yscale=.5,]
%%
\node (_node_0) at (22.000000bp,18.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};\end{tikzpicture}\\\hline \!1,\,\operatorname{None}\!\!\\\hline\end{array}$};
%
\end{tikzpicture}


==> Fig/posets_inclusion_poset2.tikz <==
% Produced with posets_inclusion_picture from lumping.py
\begin{tikzpicture}[>=latex,line join=bevel,xscale=.75,yscale=.5,]
%%
\node (_node_1) at (48.000000bp,18.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};\end{tikzpicture}\\\hline \!2,\,0.0\!\!\\\hline\end{array}$};
  \node (_node_0) at (48.000000bp,126.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!1,\,\operatorname{None}\!\!\\\hline\end{array}$};
  \draw [black,<-] (_node_0) ..controls (48.000000bp,52.358000bp) and (48.000000bp,43.103000bp)  .. (_node_1);
%
\end{tikzpicture}


==> Fig/posets_inclusion_poset3.tikz <==
% Produced with posets_inclusion_picture from lumping.py
\begin{tikzpicture}[>=latex,line join=bevel,xscale=.75,yscale=.5,]
%%
\node (_node_1) at (107.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!1,\,\operatorname{None}\!\!\\\hline\end{array}$};
  \node (_node_0) at (107.000000bp,18.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_2) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};\end{tikzpicture}\\\hline \!6,\,0.444444444444\!\!\\\hline\end{array}$};
  \node (_node_3) at (107.000000bp,126.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!3,\,0.444444444444\!\!\\\hline\end{array}$};
  \node (_node_2) at (49.000000bp,270.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_2) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (80.908000bp,54.179000bp) and (86.341000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_2) ..controls (45.092000bp,54.179000bp) and (39.659000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!2,\,0.111111111111\!\!\\\hline\end{array}$};
  \node (_node_4) at (165.000000bp,270.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!2,\,0.111111111111\!\!\\\hline\end{array}$};
  \draw [black,<-] (_node_4) ..controls (135.950000bp,197.870000bp) and (132.200000bp,188.700000bp)  .. (_node_3);
  \draw [black,<-] (_node_2) ..controls (78.051000bp,197.870000bp) and (81.799000bp,188.700000bp)  .. (_node_3);
  \draw [black,<-] (_node_1) ..controls (137.670000bp,354.880000bp) and (143.020000bp,338.450000bp)  .. (_node_4);
  \draw [black,<-] (_node_1) ..controls (76.331000bp,354.880000bp) and (70.979000bp,338.450000bp)  .. (_node_2);
  \draw [black,<-] (_node_3) ..controls (107.000000bp,52.358000bp) and (107.000000bp,43.103000bp)  .. (_node_0);
%
\end{tikzpicture}


==> Fig/posets_inclusion_poset4.tikz <==
% Produced with posets_inclusion_picture from lumping.py
\begin{tikzpicture}[>=latex,line join=bevel,xscale=.75,yscale=.5,]
%%
\node (_node_15) at (541.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_2);  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!5,\,0.5\!\!\\\hline\end{array}$};
  \node (_node_14) at (541.000000bp,270.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_2);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!6,\,0.625\!\!\\\hline\end{array}$};
  \node (_node_11) at (273.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!3,\,0.466506350946\!\!\\\hline\end{array}$};
  \node (_node_10) at (389.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (44.908000bp,126.180000bp) and (50.341000bp,115.610000bp)  .. (node_1);  \draw [black,<-] (node_1) ..controls (63.000000bp,53.054000bp) and (63.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (81.092000bp,126.180000bp) and (75.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!2,\,0.25\!\!\\\hline\end{array}$};
  \node (_node_13) at (505.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_1);\end{tikzpicture}\\\hline \!4,\,0.25\!\!\\\hline\end{array}$};
  \node (_node_12) at (389.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (132.450000bp,56.478000bp) and (146.070000bp,43.238000bp)  .. (node_2);  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_1);\end{tikzpicture}\\\hline \!6,\,0.466506350946\!\!\\\hline\end{array}$};
  \node (_node_9) at (237.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!4,\,0.625\!\!\\\hline\end{array}$};
  \node (_node_8) at (273.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (80.908000bp,126.180000bp) and (86.341000bp,115.610000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (45.092000bp,126.180000bp) and (39.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!2,\,0.0\!\!\\\hline\end{array}$};
  \node (_node_1) at (407.000000bp,126.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!12,\,0.625\!\!\\\hline\end{array}$};
  \node (_node_0) at (407.000000bp,270.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (135.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (80.908000bp,54.179000bp) and (86.341000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_2) ..controls (45.092000bp,54.179000bp) and (39.659000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!8,\,0.625\!\!\\\hline\end{array}$};
  \node (_node_3) at (85.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (137.550000bp,56.478000bp) and (123.930000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_0);\end{tikzpicture}\\\hline \!6,\,0.466506350946\!\!\\\hline\end{array}$};
  \node (_node_2) at (237.000000bp,270.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!8,\,0.625\!\!\\\hline\end{array}$};
  \node (_node_5) at (389.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (27.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (27.000000bp,197.050000bp) and (27.000000bp,187.790000bp)  .. (node_2);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!1,\,\operatorname{None}\!\!\\\hline\end{array}$};
  \node (_node_4) at (407.000000bp,18.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (243.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_2) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};\end{tikzpicture}\\\hline \!24,\,0.625\!\!\\\hline\end{array}$};
  \node (_node_7) at (389.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (80.908000bp,126.180000bp) and (86.341000bp,115.610000bp)  .. (node_2);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (45.092000bp,126.180000bp) and (39.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!3,\,0.466506350946\!\!\\\hline\end{array}$};
  \node (_node_6) at (505.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_3) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (80.908000bp,54.179000bp) and (86.341000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (63.000000bp,125.050000bp) and (63.000000bp,115.790000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (45.092000bp,54.179000bp) and (39.659000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!2,\,0.25\!\!\\\hline\end{array}$};
  \draw [black,<-] (_node_5) ..controls (389.000000bp,989.290000bp) and (389.000000bp,980.410000bp)  .. (_node_10);
  \draw [black,<-] (_node_10) ..controls (331.100000bp,774.180000bp) and (325.990000bp,764.760000bp)  .. (_node_11);
  \draw [black,<-] (_node_7) ..controls (444.850000bp,578.680000bp) and (445.920000bp,577.330000bp)  .. (447.000000bp,576.000000bp) .. controls (461.250000bp,558.430000bp) and (468.750000bp,557.570000bp)  .. (483.000000bp,540.000000bp) .. controls (492.180000bp,528.680000bp) and (501.220000bp,515.880000bp)  .. (_node_15);
  \draw [black,<-] (_node_13) ..controls (520.790000bp,571.130000bp) and (527.100000bp,533.640000bp)  .. (_node_15);
  \draw [black,<-] (_node_11) ..controls (190.020000bp,570.540000bp) and (157.260000bp,533.250000bp)  .. (_node_3);
  \draw [black,<-] (_node_6) ..controls (447.100000bp,774.180000bp) and (441.990000bp,764.760000bp)  .. (_node_7);
  \draw [black,<-] (_node_15) ..controls (541.000000bp,365.590000bp) and (541.000000bp,343.250000bp)  .. (_node_14);
  \draw [black,<-] (_node_15) ..controls (502.540000bp,377.280000bp) and (493.480000bp,367.370000bp)  .. (483.000000bp,360.000000bp) .. controls (426.210000bp,320.060000bp) and (395.650000bp,349.300000bp)  .. (331.000000bp,324.000000bp) .. controls (328.030000bp,322.840000bp) and (325.050000bp,321.600000bp)  .. (_node_2);
  \draw [black,<-] (_node_12) ..controls (397.430000bp,365.590000bp) and (399.690000bp,343.250000bp)  .. (_node_0);
  \draw [black,<-] (_node_10) ..controls (453.810000bp,761.440000bp) and (465.990000bp,738.960000bp)  .. (_node_13);
  \draw [black,<-] (_node_9) ..controls (292.990000bp,362.240000bp) and (293.990000bp,361.110000bp)  .. (295.000000bp,360.000000bp) .. controls (308.370000bp,345.310000bp) and (324.330000bp,331.110000bp)  .. (_node_0);
  \draw [black,<-] (_node_8) ..controls (273.000000bp,773.400000bp) and (273.000000bp,764.380000bp)  .. (_node_11);
  \draw [black,<-] (_node_5) ..controls (429.970000bp,1044.700000bp) and (447.890000bp,1006.100000bp)  .. (_node_6);
  \draw [black,<-] (_node_2) ..controls (319.960000bp,199.700000bp) and (332.240000bp,189.440000bp)  .. (_node_1);
  \draw [black,<-] (_node_6) ..controls (505.000000bp,760.640000bp) and (505.000000bp,738.620000bp)  .. (_node_13);
  \draw [black,<-] (_node_5) ..controls (348.030000bp,1044.700000bp) and (330.110000bp,1006.100000bp)  .. (_node_8);
  \draw [black,<-] (_node_7) ..controls (332.830000bp,579.550000bp) and (331.420000bp,577.760000bp)  .. (330.000000bp,576.000000bp) .. controls (316.000000bp,558.630000bp) and (308.930000bp,557.430000bp)  .. (295.000000bp,540.000000bp) .. controls (291.890000bp,536.110000bp) and (288.790000bp,532.050000bp)  .. (_node_9);
  \draw [black,<-] (_node_1) ..controls (407.000000bp,52.358000bp) and (407.000000bp,43.103000bp)  .. (_node_4);
  \draw [black,<-] (_node_7) ..controls (389.000000bp,544.640000bp) and (389.000000bp,522.620000bp)  .. (_node_12);
  \draw [black,<-] (_node_11) ..controls (330.210000bp,576.560000bp) and (330.600000bp,576.280000bp)  .. (331.000000bp,576.000000bp) .. controls (387.790000bp,536.060000bp) and (426.210000bp,579.940000bp)  .. (483.000000bp,540.000000bp) .. controls (496.280000bp,530.660000bp) and (507.280000bp,517.230000bp)  .. (_node_15);
  \draw [black,<-] (_node_14) ..controls (475.750000bp,199.860000bp) and (466.070000bp,189.590000bp)  .. (_node_1);
  \draw [black,<-] (_node_3) ..controls (154.650000bp,367.430000bp) and (174.620000bp,344.050000bp)  .. (_node_2);
  \draw [black,<-] (_node_15) ..controls (496.410000bp,378.560000bp) and (489.660000bp,368.910000bp)  .. (483.000000bp,360.000000bp) .. controls (473.990000bp,347.960000bp) and (463.850000bp,335.440000bp)  .. (_node_0);
  \draw [black,<-] (_node_0) ..controls (407.000000bp,197.300000bp) and (407.000000bp,188.420000bp)  .. (_node_1);
  \draw [black,<-] (_node_8) ..controls (330.900000bp,774.180000bp) and (336.010000bp,764.760000bp)  .. (_node_7);
  \draw [black,<-] (_node_11) ..controls (254.900000bp,557.400000bp) and (253.380000bp,548.380000bp)  .. (_node_9);
  \draw [black,<-] (_node_9) ..controls (237.000000bp,340.930000bp) and (237.000000bp,332.010000bp)  .. (_node_2);
%
\end{tikzpicture}


==> Fig/posets_inclusion_poset5.tikz <==
% Produced with posets_inclusion_picture from lumping.py
\begin{tikzpicture}[>=latex,line join=bevel,xscale=.75,yscale=.5,]
%%
\node (_node_36) at (842.000000bp,1998.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (63.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_3) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (80.908000bp,126.180000bp) and (86.341000bp,115.610000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (63.000000bp,197.050000bp) and (63.000000bp,187.790000bp)  .. (node_3);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (45.092000bp,126.180000bp) and (39.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!2,\,0.04\!\!\\\hline\end{array}$};
  \node (_node_34) at (726.000000bp,1998.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (63.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_3) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (80.908000bp,54.179000bp) and (86.341000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (63.000000bp,125.050000bp) and (63.000000bp,115.790000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (45.092000bp,54.179000bp) and (39.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (63.000000bp,197.050000bp) and (63.000000bp,187.790000bp)  .. (node_3);\end{tikzpicture}\\\hline \!2,\,0.36\!\!\\\hline\end{array}$};
  \node (_node_19) at (685.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_1);\end{tikzpicture}\\\hline \!20,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_18) at (1432.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (135.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (116.910000bp,54.179000bp) and (122.340000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_2) ..controls (73.677000bp,58.746000bp) and (99.284000bp,42.149000bp)  .. (node_1);  \draw [black,<-] (node_2) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (153.090000bp,54.179000bp) and (147.660000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (124.320000bp,58.746000bp) and (98.716000bp,42.149000bp)  .. (node_0);\end{tikzpicture}\\\hline \!12,\,0.531660104885\!\!\\\hline\end{array}$};
  \node (_node_9) at (873.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (153.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_2) at (45.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (35.814000bp,53.275000bp) and (33.346000bp,43.677000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (126.890000bp,55.160000bp) and (117.940000bp,43.546000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (71.105000bp,55.160000bp) and (80.064000bp,43.546000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (162.190000bp,53.275000bp) and (164.650000bp,43.677000bp)  .. (node_3);\end{tikzpicture}\\\hline \!16,\,0.656374626966\!\!\\\hline\end{array}$};
  \node (_node_56) at (1190.000000bp,1710.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (44.908000bp,126.180000bp) and (50.341000bp,115.610000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (99.000000bp,197.050000bp) and (99.000000bp,187.790000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (63.000000bp,53.054000bp) and (63.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (81.092000bp,126.180000bp) and (75.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!3,\,0.531660104885\!\!\\\hline\end{array}$};
  \node (_node_57) at (1146.000000bp,1422.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (99.000000bp,197.050000bp) and (99.000000bp,187.790000bp)  .. (node_3);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!4,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_61) at (1347.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (171.000000bp,53.054000bp) and (171.000000bp,43.791000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (137.550000bp,56.478000bp) and (123.930000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (132.450000bp,56.478000bp) and (146.070000bp,43.238000bp)  .. (node_2);\end{tikzpicture}\\\hline \!14,\,0.603568545225\!\!\\\hline\end{array}$};
  \node (_node_1) at (1244.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (135.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (152.910000bp,126.180000bp) and (158.340000bp,115.610000bp)  .. (node_3);  \draw [black,<-] (node_3) ..controls (137.550000bp,56.478000bp) and (123.930000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (117.090000bp,126.180000bp) and (111.660000bp,115.610000bp)  .. (node_2);\end{tikzpicture}\\\hline \!8,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_0) at (971.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (135.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (152.910000bp,126.180000bp) and (158.340000bp,115.610000bp)  .. (node_3);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (117.090000bp,126.180000bp) and (111.660000bp,115.610000bp)  .. (node_2);\end{tikzpicture}\\\hline \!11,\,0.640377060413\!\!\\\hline\end{array}$};
  \node (_node_3) at (515.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (135.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (80.908000bp,126.180000bp) and (86.341000bp,115.610000bp)  .. (node_2);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (45.092000bp,126.180000bp) and (39.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!15,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_2) at (345.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (135.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (80.908000bp,54.179000bp) and (86.341000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (63.000000bp,125.050000bp) and (63.000000bp,115.790000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (45.092000bp,54.179000bp) and (39.659000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!10,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_5) at (1602.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (135.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (80.908000bp,126.180000bp) and (86.341000bp,115.610000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (117.090000bp,126.180000bp) and (111.660000bp,115.610000bp)  .. (node_2);\end{tikzpicture}\\\hline \!8,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_4) at (801.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (135.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (80.908000bp,126.180000bp) and (86.341000bp,115.610000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (45.092000bp,126.180000bp) and (39.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!10,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_7) at (121.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (135.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (243.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_2) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (88.323000bp,58.746000bp) and (62.716000bp,42.149000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (181.680000bp,58.746000bp) and (207.280000bp,42.149000bp)  .. (node_3);  \draw [black,<-] (node_4) ..controls (117.090000bp,54.179000bp) and (111.660000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (152.910000bp,54.179000bp) and (158.340000bp,43.614000bp)  .. (node_2);\end{tikzpicture}\\\hline \!24,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_6) at (696.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (135.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (189.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_2) at (117.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (161.110000bp,55.160000bp) and (170.060000bp,43.546000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (125.810000bp,53.275000bp) and (123.350000bp,43.677000bp)  .. (node_2);\end{tikzpicture}\\\hline \!20,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_59) at (345.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (132.450000bp,56.478000bp) and (146.070000bp,43.238000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_2);\end{tikzpicture}\\\hline \!18,\,0.657627841627\!\!\\\hline\end{array}$};
  \node (_node_14) at (1365.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!15,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_17) at (432.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (132.450000bp,56.478000bp) and (146.070000bp,43.238000bp)  .. (node_2);  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_1);\end{tikzpicture}\\\hline \!30,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_16) at (1553.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (137.550000bp,56.478000bp) and (123.930000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (171.000000bp,53.054000bp) and (171.000000bp,43.791000bp)  .. (node_3);  \draw [black,<-] (node_2) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_0);\end{tikzpicture}\\\hline \!18,\,0.657627841627\!\!\\\hline\end{array}$};
  \node (_node_11) at (1081.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!20,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_10) at (1651.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (171.000000bp,125.050000bp) and (171.000000bp,115.790000bp)  .. (node_3);  \draw [black,<-] (node_3) ..controls (137.550000bp,56.478000bp) and (123.930000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_0);\end{tikzpicture}\\\hline \!12,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_39) at (842.000000bp,1710.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (64.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_3) at (94.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (96.568000bp,125.050000bp) and (97.229000bp,115.790000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (79.029000bp,197.930000bp) and (83.400000bp,187.730000bp)  .. (node_3);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (49.512000bp,177.400000bp) and (37.723000bp,132.150000bp)  .. (node_1);\end{tikzpicture}\\\hline \!3,\,0.36\!\!\\\hline\end{array}$};
  \node (_node_12) at (1159.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (44.908000bp,126.180000bp) and (50.341000bp,115.610000bp)  .. (node_1);  \draw [black,<-] (node_1) ..controls (63.000000bp,53.054000bp) and (63.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (81.092000bp,126.180000bp) and (75.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!10,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_37) at (610.000000bp,1422.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (63.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (80.908000bp,198.180000bp) and (86.341000bp,187.610000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (45.092000bp,198.180000bp) and (39.659000bp,187.610000bp)  .. (node_2);\end{tikzpicture}\\\hline \!4,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_50) at (1736.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_3);  \draw [black,<-] (node_3) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!6,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_35) at (610.000000bp,1710.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (63.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_3) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (80.908000bp,126.180000bp) and (86.341000bp,115.610000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (63.000000bp,197.050000bp) and (63.000000bp,187.790000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (45.092000bp,126.180000bp) and (39.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!3,\,0.531660104885\!\!\\\hline\end{array}$};
  \node (_node_52) at (667.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (65.549000bp,128.480000bp) and (51.931000bp,115.240000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_0);\end{tikzpicture}\\\hline \!9,\,0.657627841627\!\!\\\hline\end{array}$};
  \node (_node_33) at (494.000000bp,1422.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (80.908000bp,126.180000bp) and (86.341000bp,115.610000bp)  .. (node_3);  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (45.092000bp,126.180000bp) and (39.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!5,\,0.52\!\!\\\hline\end{array}$};
  \node (_node_54) at (818.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_3) at (27.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (27.000000bp,197.050000bp) and (27.000000bp,187.790000bp)  .. (node_2);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!5,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_31) at (726.000000bp,1710.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_1);  \draw [black,<-] (node_2) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_1);  \draw [black,<-] (node_2) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (80.908000bp,126.180000bp) and (86.341000bp,115.610000bp)  .. (node_3);  \draw [black,<-] (node_4) ..controls (45.092000bp,126.180000bp) and (39.659000bp,115.610000bp)  .. (node_2);\end{tikzpicture}\\\hline \!4,\,0.36\!\!\\\hline\end{array}$};
  \node (_node_30) at (955.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (41.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (140.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (90.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (119.730000bp,126.400000bp) and (113.470000bp,115.700000bp)  .. (node_2);  \draw [black,<-] (node_3) ..controls (143.740000bp,115.600000bp) and (142.830000bp,91.610000bp)  .. (135.000000bp,72.000000bp) .. controls (128.820000bp,56.531000bp) and (116.230000bp,42.338000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (56.939000bp,55.735000bp) and (68.143000bp,43.286000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (33.872000bp,125.360000bp) and (32.006000bp,116.030000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (68.804000bp,127.440000bp) and (78.768000bp,115.420000bp)  .. (node_2);\end{tikzpicture}\\\hline \!8,\,0.544222051019\!\!\\\hline\end{array}$};
  \node (_node_15) at (1269.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (171.000000bp,53.054000bp) and (171.000000bp,43.791000bp)  .. (node_3);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!20,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_55) at (1074.000000bp,1998.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_3) at (27.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_2) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (63.000000bp,125.050000bp) and (63.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (44.908000bp,198.180000bp) and (50.341000bp,187.610000bp)  .. (node_2);  \draw [black,<-] (node_1) ..controls (63.000000bp,53.054000bp) and (63.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (81.092000bp,198.180000bp) and (75.659000bp,187.610000bp)  .. (node_2);\end{tikzpicture}\\\hline \!2,\,0.36\!\!\\\hline\end{array}$};
  \node (_node_51) at (1030.000000bp,1422.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_3);  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_1);\end{tikzpicture}\\\hline \!6,\,0.531660104885\!\!\\\hline\end{array}$};
  \node (_node_46) at (1074.000000bp,1710.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (60.451000bp,128.480000bp) and (74.069000bp,115.240000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (65.549000bp,128.480000bp) and (51.931000bp,115.240000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_2);\end{tikzpicture}\\\hline \!4,\,0.36\!\!\\\hline\end{array}$};
  \node (_node_38) at (958.000000bp,1998.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (63.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (44.908000bp,126.180000bp) and (50.341000bp,115.610000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (80.908000bp,198.180000bp) and (86.341000bp,187.610000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (63.000000bp,53.054000bp) and (63.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (81.092000bp,126.180000bp) and (75.659000bp,115.610000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (45.092000bp,198.180000bp) and (39.659000bp,187.610000bp)  .. (node_2);\end{tikzpicture}\\\hline \!2,\,0.04\!\!\\\hline\end{array}$};
  \node (_node_58) at (515.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (132.450000bp,56.478000bp) and (146.070000bp,43.238000bp)  .. (node_3);  \draw [black,<-] (node_4) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_1);\end{tikzpicture}\\\hline \!14,\,0.603568545225\!\!\\\hline\end{array}$};
  \node (_node_44) at (958.000000bp,1710.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (80.908000bp,54.179000bp) and (86.341000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (44.908000bp,126.180000bp) and (50.341000bp,115.610000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (45.092000bp,54.179000bp) and (39.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (81.092000bp,126.180000bp) and (75.659000bp,115.610000bp)  .. (node_2);\end{tikzpicture}\\\hline \!4,\,0.36\!\!\\\hline\end{array}$};
  \node (_node_29) at (902.000000bp,18.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (315.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_3) at (243.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_2) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};\end{tikzpicture}\\\hline \!120,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_28) at (900.000000bp,2322.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (27.000000bp,306.000000bp) [draw,ellipse] {};  \node (node_3) at (27.000000bp,234.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (27.000000bp,197.050000bp) and (27.000000bp,187.790000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (27.000000bp,269.050000bp) and (27.000000bp,259.790000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!1,\,\operatorname{None}\!\!\\\hline\end{array}$};
  \node (_node_13) at (1432.000000bp,1422.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (60.451000bp,128.480000bp) and (74.069000bp,115.240000bp)  .. (node_1);  \draw [black,<-] (node_1) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (137.550000bp,128.480000bp) and (123.930000bp,115.240000bp)  .. (node_1);\end{tikzpicture}\\\hline \!6,\,0.531660104885\!\!\\\hline\end{array}$};
  \node (_node_8) at (246.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (135.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (45.092000bp,54.179000bp) and (39.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (80.908000bp,54.179000bp) and (86.341000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_3) ..controls (109.680000bp,58.746000bp) and (135.280000bp,42.149000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (117.090000bp,54.179000bp) and (111.660000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (88.323000bp,58.746000bp) and (62.716000bp,42.149000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (152.910000bp,54.179000bp) and (158.340000bp,43.614000bp)  .. (node_2);\end{tikzpicture}\\\hline \!12,\,0.531660104885\!\!\\\hline\end{array}$};
  \node (_node_24) at (902.000000bp,126.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (243.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!60,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_25) at (1126.000000bp,270.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (243.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!40,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_26) at (1533.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (243.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (137.550000bp,56.478000bp) and (123.930000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_0);\end{tikzpicture}\\\hline \!30,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_27) at (1262.000000bp,1422.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_2);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (60.451000bp,128.480000bp) and (74.069000bp,115.240000bp)  .. (node_2);\end{tikzpicture}\\\hline \!5,\,0.52\!\!\\\hline\end{array}$};
  \node (_node_20) at (902.000000bp,270.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_2);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!30,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_21) at (893.000000bp,450.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_2);  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!25,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_22) at (696.000000bp,270.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (207.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (135.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (80.908000bp,54.179000bp) and (86.341000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_2) ..controls (45.092000bp,54.179000bp) and (39.659000bp,43.614000bp)  .. (node_0);\end{tikzpicture}\\\hline \!40,\,0.72\!\!\\\hline\end{array}$};
  \node (_node_23) at (1777.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (243.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (135.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (196.320000bp,58.746000bp) and (170.720000bp,42.149000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (153.090000bp,54.179000bp) and (147.660000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (116.910000bp,54.179000bp) and (122.340000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (73.677000bp,58.746000bp) and (99.284000bp,42.149000bp)  .. (node_0);\end{tikzpicture}\\\hline \!24,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_60) at (1061.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (153.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (45.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (161.810000bp,53.275000bp) and (159.350000bp,43.677000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (72.895000bp,55.160000bp) and (63.936000bp,43.546000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (36.186000bp,53.275000bp) and (38.654000bp,43.677000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (125.110000bp,55.160000bp) and (134.060000bp,43.546000bp)  .. (node_2);\end{tikzpicture}\\\hline \!16,\,0.656374626966\!\!\\\hline\end{array}$};
  \node (_node_47) at (246.000000bp,1422.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (171.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (132.450000bp,56.478000bp) and (146.070000bp,43.238000bp)  .. (node_2);  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_3);  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_1);\end{tikzpicture}\\\hline \!6,\,0.531660104885\!\!\\\hline\end{array}$};
  \node (_node_62) at (1499.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!9,\,0.657627841627\!\!\\\hline\end{array}$};
  \node (_node_45) at (726.000000bp,1422.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (60.451000bp,128.480000bp) and (74.069000bp,115.240000bp)  .. (node_2);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_3) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (65.549000bp,128.480000bp) and (51.931000bp,115.240000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_2);\end{tikzpicture}\\\hline \!6,\,0.531660104885\!\!\\\hline\end{array}$};
  \node (_node_42) at (550.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (63.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (132.450000bp,128.480000bp) and (146.070000bp,115.240000bp)  .. (node_3);  \draw [black,<-] (node_2) ..controls (81.092000bp,54.179000bp) and (75.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (44.908000bp,54.179000bp) and (50.341000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (65.549000bp,128.480000bp) and (51.931000bp,115.240000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_2);\end{tikzpicture}\\\hline \!8,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_43) at (878.000000bp,1422.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (137.550000bp,56.478000bp) and (123.930000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_2) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (60.451000bp,56.478000bp) and (74.069000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (65.549000bp,128.480000bp) and (51.931000bp,115.240000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (132.450000bp,128.480000bp) and (146.070000bp,115.240000bp)  .. (node_3);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_2);\end{tikzpicture}\\\hline \!6,\,0.36\!\!\\\hline\end{array}$};
  \node (_node_40) at (76.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (135.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (63.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (80.908000bp,54.179000bp) and (86.341000bp,43.614000bp)  .. (node_1);  \draw [black,<-] (node_2) ..controls (45.092000bp,54.179000bp) and (39.659000bp,43.614000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (116.910000bp,126.180000bp) and (122.340000bp,115.610000bp)  .. (node_3);  \draw [black,<-] (node_4) ..controls (81.092000bp,126.180000bp) and (75.659000bp,115.610000bp)  .. (node_2);\end{tikzpicture}\\\hline \!8,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_41) at (175.000000bp,882.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (171.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_4) ..controls (132.450000bp,128.480000bp) and (146.070000bp,115.240000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (65.549000bp,128.480000bp) and (51.931000bp,115.240000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_2);\end{tikzpicture}\\\hline \!12,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_32) at (398.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (63.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (80.908000bp,126.180000bp) and (86.341000bp,115.610000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (45.092000bp,126.180000bp) and (39.659000bp,115.610000bp)  .. (node_1);\end{tikzpicture}\\\hline \!6,\,0.629838667697\!\!\\\hline\end{array}$};
  \node (_node_53) at (702.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (99.000000bp,18.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_3) ..controls (99.000000bp,53.054000bp) and (99.000000bp,43.791000bp)  .. (node_2);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_3);  \draw [black,<-] (node_3) ..controls (65.549000bp,56.478000bp) and (51.931000bp,43.238000bp)  .. (node_0);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!7,\,0.603568545225\!\!\\\hline\end{array}$};
  \node (_node_48) at (1092.000000bp,1134.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);  \draw [black,<-] (node_4) ..controls (65.549000bp,128.480000bp) and (51.931000bp,115.240000bp)  .. (node_1);\end{tikzpicture}\\\hline \!7,\,0.603568545225\!\!\\\hline\end{array}$};
  \node (_node_49) at (1213.000000bp,666.000000bp) [draw,draw=none] {$\begin{array}{|c|c|}\hline\\[-1em] \begin{tikzpicture}[>=latex,line join=bevel,scale=.3,]\node (node_4) at (99.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_3) at (99.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_2) at (27.000000bp,162.000000bp) [draw,ellipse] {};  \node (node_1) at (27.000000bp,90.000000bp) [draw,ellipse] {};  \node (node_0) at (27.000000bp,18.000000bp) [draw,ellipse] {};  \draw [black,<-] (node_2) ..controls (27.000000bp,125.050000bp) and (27.000000bp,115.790000bp)  .. (node_1);  \draw [black,<-] (node_4) ..controls (99.000000bp,125.050000bp) and (99.000000bp,115.790000bp)  .. (node_3);  \draw [black,<-] (node_1) ..controls (27.000000bp,53.054000bp) and (27.000000bp,43.791000bp)  .. (node_0);\end{tikzpicture}\\\hline \!10,\,0.72\!\!\\\hline\end{array}$};
  \draw [black,<-] (_node_46) ..controls (1117.200000bp,1601.500000bp) and (1124.200000bp,1592.100000bp)  .. (1132.000000bp,1584.000000bp) .. controls (1156.600000bp,1558.600000bp) and (1178.300000bp,1573.400000bp)  .. (1203.000000bp,1548.000000bp) .. controls (1213.200000bp,1537.500000bp) and (1221.900000bp,1524.900000bp)  .. (_node_27);
  \draw [black,<-] (_node_57) ..controls (1088.800000bp,1297.300000bp) and (1087.900000bp,1296.700000bp)  .. (1087.000000bp,1296.000000bp) .. controls (967.980000bp,1211.100000bp) and (878.740000bp,1345.300000bp)  .. (760.000000bp,1260.000000bp) .. controls (746.980000bp,1250.600000bp) and (736.810000bp,1237.600000bp)  .. (_node_53);
  \draw [black,<-] (_node_5) ..controls (1544.000000bp,1025.700000bp) and (1535.400000bp,1016.100000bp)  .. (1526.000000bp,1008.000000bp) .. controls (1495.000000bp,981.180000bp) and (1475.300000bp,994.460000bp)  .. (1441.000000bp,972.000000bp) .. controls (1425.200000bp,961.660000bp) and (1409.700000bp,948.530000bp)  .. (_node_61);
  \draw [black,<-] (_node_40) ..controls (132.610000bp,1025.700000bp) and (141.780000bp,1016.000000bp)  .. (152.000000bp,1008.000000bp) .. controls (194.930000bp,974.580000bp) and (223.530000bp,1001.900000bp)  .. (269.000000bp,972.000000bp) .. controls (271.890000bp,970.100000bp) and (274.730000bp,968.070000bp)  .. (_node_2);
  \draw [black,<-] (_node_28) ..controls (927.870000bp,2166.300000bp) and (931.790000bp,2144.500000bp)  .. (_node_38);
  \draw [black,<-] (_node_14) ..controls (1270.800000bp,576.510000bp) and (1270.400000bp,576.250000bp)  .. (1270.000000bp,576.000000bp) .. controls (1231.700000bp,552.110000bp) and (1213.300000bp,563.990000bp)  .. (1175.000000bp,540.000000bp) .. controls (1172.000000bp,538.150000bp) and (1169.100000bp,536.200000bp)  .. (_node_11);
  \draw [black,<-] (_node_54) ..controls (760.840000bp,1009.300000bp) and (759.930000bp,1008.700000bp)  .. (759.000000bp,1008.000000bp) .. controls (635.870000bp,920.470000bp) and (554.640000bp,1042.400000bp)  .. (421.000000bp,972.000000bp) .. controls (417.940000bp,970.390000bp) and (414.960000bp,968.600000bp)  .. (_node_2);
  \draw [black,<-] (_node_62) ..controls (1441.600000bp,792.350000bp) and (1441.300000bp,792.180000bp)  .. (1441.000000bp,792.000000bp) .. controls (1350.100000bp,738.190000bp) and (1063.600000bp,798.780000bp)  .. (967.000000bp,756.000000bp) .. controls (948.300000bp,747.720000bp) and (931.020000bp,734.080000bp)  .. (_node_9);
  \draw [black,<-] (_node_0) ..controls (695.930000bp,716.390000bp) and (614.380000bp,834.330000bp)  .. (439.000000bp,756.000000bp) .. controls (420.330000bp,747.660000bp) and (403.050000bp,734.000000bp)  .. (_node_59);
  \draw [black,<-] (_node_37) ..controls (666.360000bp,1297.600000bp) and (667.170000bp,1296.800000bp)  .. (668.000000bp,1296.000000bp) .. controls (699.630000bp,1266.100000bp) and (727.270000bp,1289.800000bp)  .. (759.000000bp,1260.000000bp) .. controls (762.680000bp,1256.600000bp) and (766.150000bp,1252.800000bp)  .. (_node_54);
  \draw [black,<-] (_node_62) ..controls (1436.800000bp,781.740000bp) and (1428.500000bp,768.460000bp)  .. (_node_14);
  \draw [black,<-] (_node_10) ..controls (1596.200000bp,761.240000bp) and (1585.900000bp,738.880000bp)  .. (_node_16);
  \draw [black,<-] (_node_34) ..controls (668.600000bp,1855.500000bp) and (663.510000bp,1842.900000bp)  .. (_node_35);
  \draw [black,<-] (_node_39) ..controls (785.300000bp,1586.000000bp) and (784.160000bp,1585.000000bp)  .. (783.000000bp,1584.000000bp) .. controls (742.620000bp,1548.800000bp) and (708.270000bp,1583.300000bp)  .. (668.000000bp,1548.000000bp) .. controls (664.670000bp,1545.100000bp) and (661.520000bp,1541.900000bp)  .. (_node_37);
  \draw [black,<-] (_node_58) ..controls (588.280000bp,788.750000bp) and (618.840000bp,750.280000bp)  .. (_node_19);
  \draw [black,<-] (_node_56) ..controls (1229.200000bp,1553.200000bp) and (1234.700000bp,1531.500000bp)  .. (_node_27);
  \draw [black,<-] (_node_33) ..controls (450.180000bp,1290.500000bp) and (438.270000bp,1255.000000bp)  .. (_node_32);
  \draw [black,<-] (_node_37) ..controls (552.580000bp,1297.100000bp) and (551.800000bp,1296.600000bp)  .. (551.000000bp,1296.000000bp) .. controls (405.050000bp,1194.000000bp) and (303.120000bp,1354.200000bp)  .. (152.000000bp,1260.000000bp) .. controls (137.450000bp,1250.900000bp) and (125.290000bp,1238.000000bp)  .. (_node_40);
  \draw [black,<-] (_node_35) ..controls (548.280000bp,1556.800000bp) and (538.730000bp,1533.300000bp)  .. (_node_33);
  \draw [black,<-] (_node_0) ..controls (758.230000bp,741.190000bp) and (700.900000bp,815.270000bp)  .. (591.000000bp,756.000000bp) .. controls (587.960000bp,754.360000bp) and (584.990000bp,752.550000bp)  .. (_node_3);
  \draw [black,<-] (_node_41) ..controls (269.340000bp,762.240000bp) and (287.560000bp,739.300000bp)  .. (_node_59);
  \draw [black,<-] (_node_22) ..controls (795.860000bp,200.170000bp) and (811.160000bp,189.610000bp)  .. (_node_24);
  \draw [black,<-] (_node_52) ..controls (724.190000bp,792.530000bp) and (724.590000bp,792.260000bp)  .. (725.000000bp,792.000000bp) .. controls (816.520000bp,733.280000bp) and (869.220000bp,803.580000bp)  .. (967.000000bp,756.000000bp) .. controls (985.190000bp,747.150000bp) and (1002.200000bp,733.520000bp)  .. (_node_60);
  \draw [black,<-] (_node_48) ..controls (1052.100000bp,1024.800000bp) and (1043.400000bp,1015.200000bp)  .. (1033.000000bp,1008.000000bp) .. controls (955.340000bp,954.040000bp) and (695.290000bp,1010.700000bp)  .. (609.000000bp,972.000000bp) .. controls (590.340000bp,963.630000bp) and (573.070000bp,949.970000bp)  .. (_node_58);
  \draw [black,<-] (_node_27) ..controls (1216.700000bp,1313.800000bp) and (1210.200000bp,1304.400000bp)  .. (1203.000000bp,1296.000000bp) .. controls (1184.500000bp,1274.400000bp) and (1168.400000bp,1281.700000bp)  .. (1150.000000bp,1260.000000bp) .. controls (1140.800000bp,1249.200000bp) and (1132.700000bp,1236.600000bp)  .. (_node_48);
  \draw [black,<-] (_node_16) ..controls (1489.300000bp,593.590000bp) and (1474.600000bp,582.930000bp)  .. (1459.000000bp,576.000000bp) .. controls (1266.700000bp,490.770000bp) and (1179.300000bp,625.230000bp)  .. (987.000000bp,540.000000bp) .. controls (968.300000bp,531.710000bp) and (951.020000bp,518.070000bp)  .. (_node_21);
  \draw [black,<-] (_node_39) ..controls (898.980000bp,1584.800000bp) and (899.490000bp,1584.400000bp)  .. (900.000000bp,1584.000000bp) .. controls (1009.800000bp,1504.400000bp) and (1092.900000bp,1627.200000bp)  .. (1203.000000bp,1548.000000bp) .. controls (1216.000000bp,1538.700000bp) and (1226.200000bp,1525.800000bp)  .. (_node_27);
  \draw [black,<-] (_node_1) ..controls (1314.000000bp,1025.600000bp) and (1325.500000bp,1015.600000bp)  .. (1338.000000bp,1008.000000bp) .. controls (1422.000000bp,957.100000bp) and (1467.900000bp,1015.400000bp)  .. (1556.000000bp,972.000000bp) .. controls (1559.300000bp,970.350000bp) and (1562.700000bp,968.540000bp)  .. (_node_10);
  \draw [black,<-] (_node_33) ..controls (533.360000bp,1312.900000bp) and (541.810000bp,1303.300000bp)  .. (552.000000bp,1296.000000bp) .. controls (669.250000bp,1211.600000bp) and (752.330000bp,1336.300000bp)  .. (875.000000bp,1260.000000bp) .. controls (889.770000bp,1250.800000bp) and (902.310000bp,1237.800000bp)  .. (_node_30);
  \draw [black,<-] (_node_57) ..controls (1088.800000bp,1297.400000bp) and (1087.900000bp,1296.700000bp)  .. (1087.000000bp,1296.000000bp) .. controls (1011.200000bp,1238.500000bp) and (951.580000bp,1317.800000bp)  .. (876.000000bp,1260.000000bp) .. controls (872.670000bp,1257.500000bp) and (869.530000bp,1254.700000bp)  .. (_node_54);
  \draw [black,<-] (_node_30) ..controls (897.040000bp,1025.300000bp) and (886.710000bp,1015.500000bp)  .. (875.000000bp,1008.000000bp) .. controls (774.430000bp,943.820000bp) and (716.610000bp,1023.500000bp)  .. (609.000000bp,972.000000bp) .. controls (590.750000bp,963.270000bp) and (573.720000bp,949.680000bp)  .. (_node_58);
  \draw [black,<-] (_node_36) ..controls (785.300000bp,1874.000000bp) and (784.160000bp,1873.000000bp)  .. (783.000000bp,1872.000000bp) .. controls (742.620000bp,1836.800000bp) and (708.270000bp,1871.300000bp)  .. (668.000000bp,1836.000000bp) .. controls (664.670000bp,1833.100000bp) and (661.520000bp,1829.900000bp)  .. (_node_35);
  \draw [black,<-] (_node_45) ..controls (768.140000bp,1313.500000bp) and (775.510000bp,1304.000000bp)  .. (784.000000bp,1296.000000bp) .. controls (815.630000bp,1266.100000bp) and (841.430000bp,1287.700000bp)  .. (875.000000bp,1260.000000bp) .. controls (887.430000bp,1249.800000bp) and (898.560000bp,1237.100000bp)  .. (_node_30);
  \draw [black,<-] (_node_38) ..controls (901.300000bp,1874.000000bp) and (900.160000bp,1873.000000bp)  .. (899.000000bp,1872.000000bp) .. controls (858.620000bp,1836.800000bp) and (824.270000bp,1871.300000bp)  .. (784.000000bp,1836.000000bp) .. controls (772.580000bp,1826.000000bp) and (763.250000bp,1813.200000bp)  .. (_node_31);
  \draw [black,<-] (_node_10) ..controls (1721.300000bp,761.640000bp) and (1734.600000bp,739.050000bp)  .. (_node_23);
  \draw [black,<-] (_node_44) ..controls (915.690000bp,1601.300000bp) and (907.980000bp,1591.800000bp)  .. (899.000000bp,1584.000000bp) .. controls (858.620000bp,1548.800000bp) and (824.270000bp,1583.300000bp)  .. (784.000000bp,1548.000000bp) .. controls (772.580000bp,1538.000000bp) and (763.250000bp,1525.200000bp)  .. (_node_45);
  \draw [black,<-] (_node_53) ..controls (743.400000bp,1025.300000bp) and (751.060000bp,1015.800000bp)  .. (760.000000bp,1008.000000bp) .. controls (800.990000bp,972.230000bp) and (830.010000bp,999.420000bp)  .. (877.000000bp,972.000000bp) .. controls (880.010000bp,970.240000bp) and (883.000000bp,968.370000bp)  .. (_node_0);
  \draw [black,<-] (_node_55) ..controls (1074.000000bp,1841.000000bp) and (1074.000000bp,1819.400000bp)  .. (_node_46);
  \draw [black,<-] (_node_17) ..controls (550.690000bp,368.970000bp) and (586.820000bp,344.610000bp)  .. (_node_22);
  \draw [black,<-] (_node_48) ..controls (1041.700000bp,1026.000000bp) and (1037.300000bp,1016.800000bp)  .. (1033.000000bp,1008.000000bp) .. controls (1027.300000bp,996.230000bp) and (1021.200000bp,983.860000bp)  .. (_node_0);
  \draw [black,<-] (_node_28) ..controls (847.890000bp,2237.200000bp) and (812.120000bp,2177.600000bp)  .. (784.000000bp,2124.000000bp) .. controls (780.890000bp,2118.100000bp) and (777.760000bp,2111.900000bp)  .. (_node_34);
  \draw [black,<-] (_node_33) ..controls (519.560000bp,1290.500000bp) and (526.510000bp,1255.000000bp)  .. (_node_42);
  \draw [black,<-] (_node_30) ..controls (962.650000bp,1013.500000bp) and (964.040000bp,991.810000bp)  .. (_node_0);
  \draw [black,<-] (_node_21) ..controls (820.160000bp,379.370000bp) and (809.330000bp,369.340000bp)  .. (799.000000bp,360.000000bp) .. controls (785.860000bp,348.110000bp) and (771.570000bp,335.550000bp)  .. (_node_22);
  \draw [black,<-] (_node_49) ..controls (1244.400000bp,544.840000bp) and (1250.200000bp,522.700000bp)  .. (_node_15);
  \draw [black,<-] (_node_27) ..controls (1317.200000bp,1313.600000bp) and (1326.900000bp,1303.700000bp)  .. (1338.000000bp,1296.000000bp) .. controls (1407.900000bp,1247.500000bp) and (1456.100000bp,1308.500000bp)  .. (1526.000000bp,1260.000000bp) .. controls (1539.800000bp,1250.400000bp) and (1551.500000bp,1237.500000bp)  .. (_node_5);
  \draw [black,<-] (_node_57) ..controls (1199.300000bp,1265.400000bp) and (1206.800000bp,1243.600000bp)  .. (_node_1);
  \draw [black,<-] (_node_59) ..controls (383.030000bp,571.450000bp) and (398.350000bp,533.770000bp)  .. (_node_17);
  \draw [black,<-] (_node_42) ..controls (623.550000bp,1026.200000bp) and (633.500000bp,1016.400000bp)  .. (644.000000bp,1008.000000bp) .. controls (674.450000bp,983.650000bp) and (692.730000bp,995.290000bp)  .. (724.000000bp,972.000000bp) .. controls (727.280000bp,969.560000bp) and (730.510000bp,966.960000bp)  .. (_node_4);
  \draw [black,<-] (_node_30) ..controls (895.810000bp,1025.700000bp) and (885.980000bp,1015.800000bp)  .. (875.000000bp,1008.000000bp) .. controls (819.140000bp,968.250000bp) and (781.020000bp,1011.500000bp)  .. (725.000000bp,972.000000bp) .. controls (721.840000bp,969.770000bp) and (718.800000bp,967.300000bp)  .. (_node_52);
  \draw [black,<-] (_node_0) ..controls (1064.800000bp,792.090000bp) and (1064.900000bp,792.050000bp)  .. (1065.000000bp,792.000000bp) .. controls (1147.600000bp,750.440000bp) and (1187.200000bp,797.340000bp)  .. (1270.000000bp,756.000000bp) .. controls (1273.300000bp,754.330000bp) and (1276.600000bp,752.510000bp)  .. (_node_14);
  \draw [black,<-] (_node_62) ..controls (1441.800000bp,792.550000bp) and (1441.400000bp,792.270000bp)  .. (1441.000000bp,792.000000bp) .. controls (1377.300000bp,748.330000bp) and (1334.700000bp,799.670000bp)  .. (1271.000000bp,756.000000bp) .. controls (1267.800000bp,753.810000bp) and (1264.700000bp,751.380000bp)  .. (_node_49);
  \draw [black,<-] (_node_50) ..controls (1695.500000bp,1013.800000bp) and (1688.100000bp,991.990000bp)  .. (_node_10);
  \draw [black,<-] (_node_48) ..controls (1124.000000bp,1013.700000bp) and (1129.800000bp,991.900000bp)  .. (_node_12);
  \draw [black,<-] (_node_45) ..controls (765.680000bp,1313.000000bp) and (774.010000bp,1303.400000bp)  .. (784.000000bp,1296.000000bp) .. controls (873.690000bp,1229.200000bp) and (943.090000bp,1326.500000bp)  .. (1033.000000bp,1260.000000bp) .. controls (1045.700000bp,1250.600000bp) and (1055.800000bp,1237.700000bp)  .. (_node_48);
  \draw [black,<-] (_node_5) ..controls (1625.400000bp,1013.500000bp) and (1629.700000bp,991.810000bp)  .. (_node_10);
  \draw [black,<-] (_node_41) ..controls (144.680000bp,760.840000bp) and (139.090000bp,738.700000bp)  .. (_node_7);
  \draw [black,<-] (_node_27) ..controls (1316.200000bp,1313.300000bp) and (1326.300000bp,1303.400000bp)  .. (1338.000000bp,1296.000000bp) .. controls (1466.300000bp,1214.600000bp) and (1554.400000bp,1348.400000bp)  .. (1678.000000bp,1260.000000bp) .. controls (1691.000000bp,1250.700000bp) and (1701.200000bp,1237.700000bp)  .. (_node_50);
  \draw [black,<-] (_node_39) ..controls (861.640000bp,1553.000000bp) and (864.350000bp,1531.400000bp)  .. (_node_43);
  \draw [black,<-] (_node_61) ..controls (1435.500000bp,789.080000bp) and (1472.700000bp,750.410000bp)  .. (_node_16);
  \draw [black,<-] (_node_34) ..controls (726.000000bp,1841.000000bp) and (726.000000bp,1819.400000bp)  .. (_node_31);
  \draw [black,<-] (_node_39) ..controls (784.810000bp,1585.400000bp) and (783.910000bp,1584.700000bp)  .. (783.000000bp,1584.000000bp) .. controls (699.790000bp,1521.800000bp) and (635.000000bp,1610.500000bp)  .. (552.000000bp,1548.000000bp) .. controls (539.390000bp,1538.500000bp) and (529.420000bp,1525.600000bp)  .. (_node_33);
  \draw [black,<-] (_node_35) ..controls (610.000000bp,1565.400000bp) and (610.000000bp,1556.500000bp)  .. (_node_37);
  \draw [black,<-] (_node_43) ..controls (806.070000bp,1314.000000bp) and (794.980000bp,1304.000000bp)  .. (783.000000bp,1296.000000bp) .. controls (729.870000bp,1260.600000bp) and (697.040000bp,1295.500000bp)  .. (644.000000bp,1260.000000bp) .. controls (629.330000bp,1250.200000bp) and (616.050000bp,1237.300000bp)  .. (_node_42);
  \draw [black,<-] (_node_11) ..controls (1108.300000bp,341.120000bp) and (1110.600000bp,332.100000bp)  .. (_node_25);
  \draw [black,<-] (_node_24) ..controls (902.000000bp,52.358000bp) and (902.000000bp,43.103000bp)  .. (_node_29);
  \draw [black,<-] (_node_51) ..controls (990.170000bp,1313.200000bp) and (981.900000bp,1303.600000bp)  .. (972.000000bp,1296.000000bp) .. controls (896.050000bp,1238.000000bp) and (835.950000bp,1318.000000bp)  .. (760.000000bp,1260.000000bp) .. controls (747.450000bp,1250.400000bp) and (737.520000bp,1237.500000bp)  .. (_node_53);
  \draw [black,<-] (_node_54) ..controls (874.770000bp,1009.000000bp) and (875.380000bp,1008.500000bp)  .. (876.000000bp,1008.000000bp) .. controls (943.430000bp,955.420000bp) and (988.880000bp,1011.000000bp)  .. (1065.000000bp,972.000000bp) .. controls (1068.000000bp,970.460000bp) and (1071.000000bp,968.800000bp)  .. (_node_12);
  \draw [black,<-] (_node_33) ..controls (536.120000bp,1313.500000bp) and (543.490000bp,1304.000000bp)  .. (552.000000bp,1296.000000bp) .. controls (583.990000bp,1265.900000bp) and (612.010000bp,1290.100000bp)  .. (644.000000bp,1260.000000bp) .. controls (654.890000bp,1249.800000bp) and (663.920000bp,1237.100000bp)  .. (_node_53);
  \draw [black,<-] (_node_42) ..controls (619.560000bp,1025.800000bp) and (631.200000bp,1015.700000bp)  .. (644.000000bp,1008.000000bp) .. controls (733.890000bp,954.160000bp) and (782.910000bp,1018.100000bp)  .. (877.000000bp,972.000000bp) .. controls (880.030000bp,970.520000bp) and (883.020000bp,968.900000bp)  .. (_node_0);
  \draw [black,<-] (_node_4) ..controls (724.820000bp,792.520000bp) and (724.410000bp,792.260000bp)  .. (724.000000bp,792.000000bp) .. controls (672.150000bp,759.420000bp) and (642.750000bp,788.750000bp)  .. (591.000000bp,756.000000bp) .. controls (588.080000bp,754.150000bp) and (585.210000bp,752.160000bp)  .. (_node_3);
  \draw [black,<-] (_node_31) ..controls (766.080000bp,1601.200000bp) and (774.250000bp,1591.600000bp)  .. (784.000000bp,1584.000000bp) .. controls (851.060000bp,1531.700000bp) and (904.940000bp,1600.300000bp)  .. (972.000000bp,1548.000000bp) .. controls (984.350000bp,1538.400000bp) and (994.180000bp,1525.500000bp)  .. (_node_51);
  \draw [black,<-] (_node_32) ..controls (438.460000bp,1025.400000bp) and (446.490000bp,1015.800000bp)  .. (456.000000bp,1008.000000bp) .. controls (510.150000bp,963.870000bp) and (551.830000bp,1012.100000bp)  .. (609.000000bp,972.000000bp) .. controls (612.170000bp,969.770000bp) and (615.210000bp,967.320000bp)  .. (_node_52);
  \draw [black,<-] (_node_12) ..controls (946.380000bp,740.890000bp) and (891.880000bp,809.370000bp)  .. (779.000000bp,756.000000bp) .. controls (760.710000bp,747.350000bp) and (743.670000bp,733.790000bp)  .. (_node_19);
  \draw [black,<-] (_node_58) ..controls (580.640000bp,810.100000bp) and (594.500000bp,799.610000bp)  .. (609.000000bp,792.000000bp) .. controls (677.380000bp,756.100000bp) and (710.620000bp,791.900000bp)  .. (779.000000bp,756.000000bp) .. controls (796.510000bp,746.810000bp) and (813.090000bp,733.420000bp)  .. (_node_9);
  \draw [black,<-] (_node_2) ..controls (420.620000bp,792.230000bp) and (420.810000bp,792.110000bp)  .. (421.000000bp,792.000000bp) .. controls (487.390000bp,752.530000bp) and (522.620000bp,791.900000bp)  .. (591.000000bp,756.000000bp) .. controls (608.510000bp,746.810000bp) and (625.090000bp,733.420000bp)  .. (_node_19);
  \draw [black,<-] (_node_11) ..controls (987.190000bp,360.100000bp) and (987.090000bp,360.050000bp)  .. (987.000000bp,360.000000bp) .. controls (914.960000bp,322.650000bp) and (885.020000bp,349.540000bp)  .. (808.000000bp,324.000000bp) .. controls (805.040000bp,323.020000bp) and (802.050000bp,321.980000bp)  .. (_node_22);
  \draw [black,<-] (_node_4) ..controls (876.810000bp,792.100000bp) and (876.900000bp,792.050000bp)  .. (877.000000bp,792.000000bp) .. controls (1032.800000bp,711.370000bp) and (1110.000000bp,827.850000bp)  .. (1270.000000bp,756.000000bp) .. controls (1273.300000bp,754.520000bp) and (1276.600000bp,752.870000bp)  .. (_node_14);
  \draw [black,<-] (_node_54) ..controls (808.230000bp,989.290000bp) and (807.620000bp,980.410000bp)  .. (_node_4);
  \draw [black,<-] (_node_50) ..controls (1694.800000bp,1025.400000bp) and (1687.000000bp,1015.800000bp)  .. (1678.000000bp,1008.000000bp) .. controls (1635.600000bp,971.310000bp) and (1602.000000bp,1005.600000bp)  .. (1557.000000bp,972.000000bp) .. controls (1553.700000bp,969.570000bp) and (1550.600000bp,966.910000bp)  .. (_node_62);
  \draw [black,<-] (_node_48) ..controls (1131.400000bp,1025.000000bp) and (1139.900000bp,1015.400000bp)  .. (1150.000000bp,1008.000000bp) .. controls (1255.300000bp,931.250000bp) and (1330.500000bp,1041.000000bp)  .. (1441.000000bp,972.000000bp) .. controls (1444.300000bp,969.950000bp) and (1447.400000bp,967.640000bp)  .. (_node_62);
  \draw [black,<-] (_node_34) ..controls (782.350000bp,1873.500000bp) and (783.170000bp,1872.700000bp)  .. (784.000000bp,1872.000000bp) .. controls (824.270000bp,1836.700000bp) and (858.620000bp,1871.200000bp)  .. (899.000000bp,1836.000000bp) .. controls (910.490000bp,1826.000000bp) and (919.910000bp,1813.300000bp)  .. (_node_44);
  \draw [black,<-] (_node_39) ..controls (898.770000bp,1585.000000bp) and (899.380000bp,1584.500000bp)  .. (900.000000bp,1584.000000bp) .. controls (966.690000bp,1531.900000bp) and (1020.100000bp,1599.900000bp)  .. (1087.000000bp,1548.000000bp) .. controls (1090.700000bp,1545.100000bp) and (1094.200000bp,1542.000000bp)  .. (_node_57);
  \draw [black,<-] (_node_57) ..controls (1203.000000bp,1296.700000bp) and (1203.500000bp,1296.400000bp)  .. (1204.000000bp,1296.000000bp) .. controls (1320.900000bp,1211.900000bp) and (1404.600000bp,1337.500000bp)  .. (1526.000000bp,1260.000000bp) .. controls (1540.500000bp,1250.800000bp) and (1552.600000bp,1237.700000bp)  .. (_node_5);
  \draw [black,<-] (_node_62) ..controls (1529.300000bp,760.840000bp) and (1534.900000bp,738.700000bp)  .. (_node_16);
  \draw [black,<-] (_node_38) ..controls (1014.300000bp,1873.500000bp) and (1015.200000bp,1872.700000bp)  .. (1016.000000bp,1872.000000bp) .. controls (1056.300000bp,1836.700000bp) and (1090.600000bp,1871.200000bp)  .. (1131.000000bp,1836.000000bp) .. controls (1134.700000bp,1832.800000bp) and (1138.200000bp,1829.300000bp)  .. (_node_56);
  \draw [black,<-] (_node_18) ..controls (1396.700000bp,1029.200000bp) and (1378.300000bp,975.100000bp)  .. (_node_61);
  \draw [black,<-] (_node_38) ..controls (900.600000bp,1855.500000bp) and (895.510000bp,1842.900000bp)  .. (_node_39);
  \draw [black,<-] (_node_3) ..controls (468.550000bp,545.240000bp) and (459.880000bp,522.880000bp)  .. (_node_17);
  \draw [black,<-] (_node_1) ..controls (1169.900000bp,1026.200000bp) and (1159.700000bp,1016.400000bp)  .. (1149.000000bp,1008.000000bp) .. controls (1117.000000bp,983.000000bp) and (1098.900000bp,994.310000bp)  .. (1065.000000bp,972.000000bp) .. controls (1062.000000bp,970.020000bp) and (1059.000000bp,967.950000bp)  .. (_node_0);
  \draw [black,<-] (_node_52) ..controls (611.310000bp,795.310000bp) and (610.150000bp,793.640000bp)  .. (609.000000bp,792.000000bp) .. controls (600.510000bp,779.880000bp) and (591.370000bp,767.260000bp)  .. (_node_3);
  \draw [black,<-] (_node_41) ..controls (268.810000bp,792.100000bp) and (268.910000bp,792.050000bp)  .. (269.000000bp,792.000000bp) .. controls (337.380000bp,756.100000bp) and (372.610000bp,795.470000bp)  .. (439.000000bp,756.000000bp) .. controls (442.060000bp,754.180000bp) and (445.050000bp,752.200000bp)  .. (_node_3);
  \draw [black,<-] (_node_58) ..controls (441.720000bp,788.750000bp) and (411.160000bp,750.280000bp)  .. (_node_59);
  \draw [black,<-] (_node_2) ..controls (428.240000bp,776.220000bp) and (438.150000bp,763.740000bp)  .. (_node_3);
  \draw [black,<-] (_node_53) ..controls (685.260000bp,1013.500000bp) and (682.230000bp,991.810000bp)  .. (_node_52);
  \draw [black,<-] (_node_6) ..controls (696.000000bp,365.590000bp) and (696.000000bp,343.250000bp)  .. (_node_22);
  \draw [black,<-] (_node_35) ..controls (671.720000bp,1556.800000bp) and (681.270000bp,1533.300000bp)  .. (_node_45);
  \draw [black,<-] (_node_23) ..controls (1672.900000bp,573.730000bp) and (1628.400000bp,534.670000bp)  .. (_node_26);
  \draw [black,<-] (_node_8) ..controls (298.170000bp,1049.600000bp) and (317.860000bp,1025.600000bp)  .. (340.000000bp,1008.000000bp) .. controls (370.830000bp,983.470000bp) and (388.220000bp,993.860000bp)  .. (421.000000bp,972.000000bp) .. controls (436.520000bp,961.650000bp) and (451.860000bp,948.660000bp)  .. (_node_58);
  \draw [black,<-] (_node_37) ..controls (666.970000bp,1296.700000bp) and (667.480000bp,1296.400000bp)  .. (668.000000bp,1296.000000bp) .. controls (800.920000bp,1201.600000bp) and (899.770000bp,1353.900000bp)  .. (1033.000000bp,1260.000000bp) .. controls (1046.100000bp,1250.700000bp) and (1056.400000bp,1237.800000bp)  .. (_node_48);
  \draw [black,<-] (_node_36) ..controls (898.350000bp,1873.500000bp) and (899.170000bp,1872.700000bp)  .. (900.000000bp,1872.000000bp) .. controls (940.270000bp,1836.700000bp) and (974.620000bp,1871.200000bp)  .. (1015.000000bp,1836.000000bp) .. controls (1026.500000bp,1826.000000bp) and (1035.900000bp,1813.300000bp)  .. (_node_46);
  \draw [black,<-] (_node_59) ..controls (413.200000bp,594.760000bp) and (426.010000bp,584.420000bp)  .. (439.000000bp,576.000000bp) .. controls (474.110000bp,553.240000bp) and (488.090000bp,557.720000bp)  .. (526.000000bp,540.000000bp) .. controls (550.900000bp,528.360000bp) and (577.400000bp,514.980000bp)  .. (_node_6);
  \draw [black,<-] (_node_44) ..controls (990.860000bp,1578.500000bp) and (999.790000bp,1543.000000bp)  .. (_node_51);
  \draw [black,<-] (_node_56) ..controls (1167.900000bp,1565.400000bp) and (1166.500000bp,1556.500000bp)  .. (_node_57);
  \draw [black,<-] (_node_9) ..controls (881.800000bp,570.800000bp) and (885.290000bp,533.510000bp)  .. (_node_21);
  \draw [black,<-] (_node_32) ..controls (354.760000bp,1025.500000bp) and (347.840000bp,1016.100000bp)  .. (340.000000bp,1008.000000bp) .. controls (315.420000bp,982.550000bp) and (297.920000bp,992.370000bp)  .. (269.000000bp,972.000000bp) .. controls (266.060000bp,969.930000bp) and (263.120000bp,967.770000bp)  .. (_node_41);
  \draw [black,<-] (_node_28) ..controls (872.130000bp,2166.300000bp) and (868.210000bp,2144.500000bp)  .. (_node_36);
  \draw [black,<-] (_node_13) ..controls (1509.000000bp,1291.400000bp) and (1530.400000bp,1255.400000bp)  .. (_node_5);
  \draw [black,<-] (_node_56) ..controls (1278.300000bp,1604.700000bp) and (1320.800000bp,1554.400000bp)  .. (_node_13);
  \draw [black,<-] (_node_13) ..controls (1432.000000bp,1277.100000bp) and (1432.000000bp,1225.400000bp)  .. (_node_18);
  \draw [black,<-] (_node_14) ..controls (1458.400000bp,546.040000bp) and (1476.300000bp,523.220000bp)  .. (_node_26);
  \draw [black,<-] (_node_0) ..controls (1228.000000bp,723.540000bp) and (1301.700000bp,827.090000bp)  .. (1459.000000bp,756.000000bp) .. controls (1477.600000bp,747.580000bp) and (1494.900000bp,733.890000bp)  .. (_node_16);
  \draw [black,<-] (_node_40) ..controls (130.530000bp,1025.400000bp) and (140.540000bp,1015.500000bp)  .. (152.000000bp,1008.000000bp) .. controls (252.980000bp,942.020000bp) and (312.150000bp,1024.000000bp)  .. (421.000000bp,972.000000bp) .. controls (439.250000bp,963.280000bp) and (456.290000bp,949.700000bp)  .. (_node_58);
  \draw [black,<-] (_node_51) ..controls (995.770000bp,1290.500000bp) and (986.460000bp,1255.000000bp)  .. (_node_30);
  \draw [black,<-] (_node_40) ..controls (123.180000bp,1013.800000bp) and (131.840000bp,991.990000bp)  .. (_node_41);
  \draw [black,<-] (_node_52) ..controls (609.800000bp,792.550000bp) and (609.400000bp,792.270000bp)  .. (609.000000bp,792.000000bp) .. controls (545.300000bp,748.330000bp) and (507.380000bp,791.900000bp)  .. (439.000000bp,756.000000bp) .. controls (421.490000bp,746.810000bp) and (404.910000bp,733.420000bp)  .. (_node_59);
  \draw [black,<-] (_node_53) ..controls (740.890000bp,1024.900000bp) and (749.520000bp,1015.200000bp)  .. (760.000000bp,1008.000000bp) .. controls (850.370000bp,945.560000bp) and (1152.500000bp,1016.300000bp)  .. (1253.000000bp,972.000000bp) .. controls (1271.900000bp,963.650000bp) and (1289.400000bp,949.810000bp)  .. (_node_61);
  \draw [black,<-] (_node_49) ..controls (1151.400000bp,565.130000bp) and (1143.500000bp,552.250000bp)  .. (_node_11);
  \draw [black,<-] (_node_7) ..controls (252.550000bp,574.480000bp) and (310.170000bp,534.830000bp)  .. (_node_17);
  \draw [black,<-] (_node_60) ..controls (1150.300000bp,573.080000bp) and (1187.900000bp,534.410000bp)  .. (_node_15);
  \draw [black,<-] (_node_10) ..controls (1556.800000bp,792.510000bp) and (1556.400000bp,792.250000bp)  .. (1556.000000bp,792.000000bp) .. controls (1516.900000bp,767.800000bp) and (1498.000000bp,780.300000bp)  .. (1459.000000bp,756.000000bp) .. controls (1456.000000bp,754.160000bp) and (1453.100000bp,752.220000bp)  .. (_node_14);
  \draw [black,<-] (_node_61) ..controls (1279.400000bp,810.620000bp) and (1266.300000bp,800.260000bp)  .. (1253.000000bp,792.000000bp) .. controls (1213.600000bp,767.550000bp) and (1194.400000bp,780.450000bp)  .. (1155.000000bp,756.000000bp) .. controls (1138.800000bp,745.930000bp) and (1122.900000bp,732.740000bp)  .. (_node_60);
  \draw [black,<-] (_node_49) ..controls (1155.800000bp,576.510000bp) and (1155.400000bp,576.250000bp)  .. (1155.000000bp,576.000000bp) .. controls (1019.200000bp,493.280000bp) and (945.060000bp,602.910000bp)  .. (799.000000bp,540.000000bp) .. controls (779.250000bp,531.490000bp) and (760.520000bp,517.790000bp)  .. (_node_6);
  \draw [black,<-] (_node_43) ..controls (948.410000bp,1313.800000bp) and (959.690000bp,1303.800000bp)  .. (972.000000bp,1296.000000bp) .. controls (1039.900000bp,1253.100000bp) and (1081.000000bp,1302.700000bp)  .. (1149.000000bp,1260.000000bp) .. controls (1164.200000bp,1250.400000bp) and (1177.900000bp,1237.500000bp)  .. (_node_1);
  \draw [black,<-] (_node_55) ..controls (1131.400000bp,1855.500000bp) and (1136.500000bp,1842.900000bp)  .. (_node_56);
  \draw [black,<-] (_node_1) ..controls (1173.700000bp,1025.600000bp) and (1162.000000bp,1015.500000bp)  .. (1149.000000bp,1008.000000bp) .. controls (1043.600000bp,946.750000bp) and (984.140000bp,1030.200000bp)  .. (877.000000bp,972.000000bp) .. controls (873.970000bp,970.350000bp) and (871.000000bp,968.530000bp)  .. (_node_4);
  \draw [black,<-] (_node_21) ..controls (963.770000bp,379.170000bp) and (975.490000bp,369.000000bp)  .. (987.000000bp,360.000000bp) .. controls (1003.000000bp,347.470000bp) and (1020.900000bp,335.040000bp)  .. (_node_25);
  \draw [black,<-] (_node_3) ..controls (590.810000bp,576.110000bp) and (590.910000bp,576.050000bp)  .. (591.000000bp,576.000000bp) .. controls (672.520000bp,529.570000bp) and (715.130000bp,582.050000bp)  .. (799.000000bp,540.000000bp) .. controls (816.880000bp,531.040000bp) and (833.690000bp,517.550000bp)  .. (_node_21);
  \draw [black,<-] (_node_20) ..controls (902.000000bp,197.300000bp) and (902.000000bp,188.420000bp)  .. (_node_24);
  \draw [black,<-] (_node_51) ..controls (1069.700000bp,1313.000000bp) and (1078.000000bp,1303.400000bp)  .. (1088.000000bp,1296.000000bp) .. controls (1178.100000bp,1229.000000bp) and (1241.400000bp,1317.200000bp)  .. (1338.000000bp,1260.000000bp) .. controls (1366.600000bp,1243.100000bp) and (1389.400000bp,1213.700000bp)  .. (_node_18);
  \draw [black,<-] (_node_12) ..controls (1260.900000bp,775.150000bp) and (1270.400000bp,765.230000bp)  .. (_node_14);
  \draw [black,<-] (_node_25) ..controls (1018.000000bp,200.560000bp) and (1001.100000bp,189.800000bp)  .. (_node_24);
  \draw [black,<-] (_node_55) ..controls (1012.300000bp,1844.800000bp) and (1002.700000bp,1821.300000bp)  .. (_node_44);
  \draw [black,<-] (_node_28) ..controls (951.670000bp,2236.700000bp) and (986.950000bp,2177.300000bp)  .. (1015.000000bp,2124.000000bp) .. controls (1018.500000bp,2117.400000bp) and (1022.000000bp,2110.600000bp)  .. (_node_55);
  \draw [black,<-] (_node_47) ..controls (168.960000bp,1291.400000bp) and (147.560000bp,1255.400000bp)  .. (_node_40);
  \draw [black,<-] (_node_46) ..controls (1033.400000bp,1601.100000bp) and (1025.000000bp,1591.500000bp)  .. (1015.000000bp,1584.000000bp) .. controls (931.790000bp,1521.800000bp) and (867.000000bp,1610.500000bp)  .. (784.000000bp,1548.000000bp) .. controls (771.390000bp,1538.500000bp) and (761.420000bp,1525.600000bp)  .. (_node_45);
  \draw [black,<-] (_node_37) ..controls (577.310000bp,1265.200000bp) and (572.770000bp,1243.500000bp)  .. (_node_42);
  \draw [black,<-] (_node_33) ..controls (410.450000bp,1339.500000bp) and (375.810000bp,1312.700000bp)  .. (340.000000bp,1296.000000bp) .. controls (262.870000bp,1260.100000bp) and (221.880000bp,1308.500000bp)  .. (152.000000bp,1260.000000bp) .. controls (138.230000bp,1250.400000bp) and (126.510000bp,1237.500000bp)  .. (_node_40);
  \draw [black,<-] (_node_21) ..controls (897.220000bp,365.590000bp) and (898.350000bp,343.250000bp)  .. (_node_20);
  \draw [black,<-] (_node_35) ..controls (493.580000bp,1617.500000bp) and (399.400000bp,1543.500000bp)  .. (_node_47);
  \draw [black,<-] (_node_16) ..controls (1544.200000bp,570.800000bp) and (1540.700000bp,533.510000bp)  .. (_node_26);
  \draw [black,<-] (_node_45) ..controls (685.910000bp,1313.000000bp) and (677.330000bp,1303.400000bp)  .. (667.000000bp,1296.000000bp) .. controls (547.980000bp,1211.100000bp) and (467.040000bp,1332.400000bp)  .. (340.000000bp,1260.000000bp) .. controls (310.980000bp,1243.500000bp) and (288.150000bp,1214.000000bp)  .. (_node_8);
  \draw [black,<-] (_node_31) ..controls (683.690000bp,1601.300000bp) and (675.980000bp,1591.800000bp)  .. (667.000000bp,1584.000000bp) .. controls (626.620000bp,1548.800000bp) and (592.270000bp,1583.300000bp)  .. (552.000000bp,1548.000000bp) .. controls (540.580000bp,1538.000000bp) and (531.250000bp,1525.200000bp)  .. (_node_33);
  \draw [black,<-] (_node_3) ..controls (590.810000bp,576.100000bp) and (590.900000bp,576.050000bp)  .. (591.000000bp,576.000000bp) .. controls (747.970000bp,494.810000bp) and (825.950000bp,612.770000bp)  .. (987.000000bp,540.000000bp) .. controls (989.970000bp,538.660000bp) and (992.900000bp,537.180000bp)  .. (_node_11);
  \draw [black,<-] (_node_30) ..controls (1011.500000bp,1025.200000bp) and (1022.000000bp,1015.300000bp)  .. (1034.000000bp,1008.000000bp) .. controls (1189.000000bp,913.440000bp) and (1285.300000bp,1065.500000bp)  .. (1441.000000bp,972.000000bp) .. controls (1444.200000bp,970.100000bp) and (1447.200000bp,967.960000bp)  .. (_node_62);
  \draw [black,<-] (_node_14) ..controls (1270.600000bp,576.300000bp) and (1270.300000bp,576.150000bp)  .. (1270.000000bp,576.000000bp) .. controls (1155.300000bp,522.030000bp) and (1101.600000bp,594.270000bp)  .. (987.000000bp,540.000000bp) .. controls (968.720000bp,531.340000bp) and (951.680000bp,517.770000bp)  .. (_node_21);
  \draw [black,<-] (_node_27) ..controls (1220.800000bp,1313.200000bp) and (1212.600000bp,1303.600000bp)  .. (1203.000000bp,1296.000000bp) .. controls (1142.800000bp,1248.300000bp) and (1097.000000bp,1303.900000bp)  .. (1034.000000bp,1260.000000bp) .. controls (1020.200000bp,1250.400000bp) and (1008.300000bp,1237.500000bp)  .. (_node_30);
  \draw [black,<-] (_node_5) ..controls (1547.500000bp,1025.400000bp) and (1537.500000bp,1015.500000bp)  .. (1526.000000bp,1008.000000bp) .. controls (1423.500000bp,941.150000bp) and (1363.500000bp,1024.600000bp)  .. (1253.000000bp,972.000000bp) .. controls (1250.100000bp,970.600000bp) and (1247.100000bp,969.070000bp)  .. (_node_12);
  \draw [black,<-] (_node_60) ..controls (988.580000bp,572.750000bp) and (958.380000bp,534.280000bp)  .. (_node_21);
  \draw [black,<-] (_node_26) ..controls (1406.900000bp,380.630000bp) and (1384.400000bp,369.580000bp)  .. (1363.000000bp,360.000000bp) .. controls (1325.700000bp,343.300000bp) and (1284.200000bp,326.990000bp)  .. (_node_25);
  \draw [black,<-] (_node_16) ..controls (1482.200000bp,595.180000bp) and (1470.500000bp,585.010000bp)  .. (1459.000000bp,576.000000bp) .. controls (1435.700000bp,557.750000bp) and (1427.800000bp,556.190000bp)  .. (1403.000000bp,540.000000bp) .. controls (1385.100000bp,528.310000bp) and (1366.000000bp,515.660000bp)  .. (_node_15);
  \draw [black,<-] (_node_6) ..controls (789.330000bp,368.350000bp) and (817.120000bp,344.340000bp)  .. (_node_20);
  \draw [black,<-] (_node_53) ..controls (662.220000bp,1025.200000bp) and (653.930000bp,1015.500000bp)  .. (644.000000bp,1008.000000bp) .. controls (563.970000bp,947.390000bp) and (508.520000bp,1021.200000bp)  .. (421.000000bp,972.000000bp) .. controls (417.990000bp,970.310000bp) and (415.040000bp,968.450000bp)  .. (_node_2);
  \draw [black,<-] (_node_15) ..controls (1203.400000bp,378.000000bp) and (1189.500000bp,367.540000bp)  .. (1175.000000bp,360.000000bp) .. controls (1103.000000bp,322.650000bp) and (1072.100000bp,352.280000bp)  .. (996.000000bp,324.000000bp) .. controls (993.010000bp,322.890000bp) and (990.010000bp,321.690000bp)  .. (_node_20);
  \draw [black,<-] (_node_36) ..controls (842.000000bp,1853.400000bp) and (842.000000bp,1844.500000bp)  .. (_node_39);
  \draw [black,<-] (_node_47) ..controls (246.000000bp,1277.100000bp) and (246.000000bp,1225.400000bp)  .. (_node_8);
  \draw [black,<-] (_node_30) ..controls (1012.400000bp,1025.500000bp) and (1022.500000bp,1015.600000bp)  .. (1034.000000bp,1008.000000bp) .. controls (1116.200000bp,953.530000bp) and (1164.600000bp,1015.800000bp)  .. (1253.000000bp,972.000000bp) .. controls (1270.900000bp,963.110000bp) and (1287.700000bp,949.650000bp)  .. (_node_61);
  \draw [black,<-] (_node_42) ..controls (478.800000bp,1025.700000bp) and (467.410000bp,1015.700000bp)  .. (455.000000bp,1008.000000bp) .. controls (383.480000bp,963.560000bp) and (343.890000bp,1010.500000bp)  .. (269.000000bp,972.000000bp) .. controls (266.000000bp,970.460000bp) and (263.030000bp,968.790000bp)  .. (_node_41);
  \draw [black,<-] (_node_15) ..controls (1203.300000bp,367.230000bp) and (1184.600000bp,343.960000bp)  .. (_node_25);
  \draw [black,<-] (_node_9) ..controls (796.700000bp,572.750000bp) and (764.880000bp,534.280000bp)  .. (_node_6);
  \draw [black,<-] (_node_19) ..controls (774.340000bp,573.080000bp) and (811.930000bp,534.410000bp)  .. (_node_21);
  \draw [black,<-] (_node_52) ..controls (724.410000bp,792.360000bp) and (724.700000bp,792.180000bp)  .. (725.000000bp,792.000000bp) .. controls (889.650000bp,693.670000bp) and (990.350000bp,854.330000bp)  .. (1155.000000bp,756.000000bp) .. controls (1158.200000bp,754.110000bp) and (1161.200000bp,751.970000bp)  .. (_node_49);
  \draw [black,<-] (_node_59) ..controls (408.840000bp,593.850000bp) and (423.450000bp,583.110000bp)  .. (439.000000bp,576.000000bp) .. controls (585.240000bp,509.130000bp) and (652.760000bp,606.870000bp)  .. (799.000000bp,540.000000bp) .. controls (817.600000bp,531.500000bp) and (834.850000bp,517.790000bp)  .. (_node_21);
  \draw [black,<-] (_node_61) ..controls (1283.300000bp,809.590000bp) and (1268.600000bp,798.920000bp)  .. (1253.000000bp,792.000000bp) .. controls (1059.800000bp,706.440000bp) and (972.170000bp,841.560000bp)  .. (779.000000bp,756.000000bp) .. controls (760.300000bp,747.720000bp) and (743.020000bp,734.080000bp)  .. (_node_19);
  \draw [black,<-] (_node_27) ..controls (1253.800000bp,1290.200000bp) and (1251.500000bp,1254.800000bp)  .. (_node_1);
  \draw [black,<-] (_node_56) ..controls (1134.100000bp,1588.100000bp) and (1132.600000bp,1586.000000bp)  .. (1131.000000bp,1584.000000bp) .. controls (1115.800000bp,1564.300000bp) and (1103.200000bp,1567.800000bp)  .. (1088.000000bp,1548.000000bp) .. controls (1079.500000bp,1536.900000bp) and (1071.800000bp,1524.300000bp)  .. (_node_51);
%
\end{tikzpicture}


==> Fig/random_to_random_graph.tikz <==
\newcommand{\mystack}[2]{\!\!\!\!\begin{array}{c}#1\\[-.8ex]#2\end{array}\!\!\!\!}
\begin{tikzpicture}[>=latex,line join=bevel]
  \node (1324) at ( 0cm, 0cm) {$1324$};
  \node (1342) at (-2cm, 2cm) {$1342$};
  \node (3124) at ( 2cm, 2cm) {$3124$};
  \node (3142) at ( 0cm, 4cm) {$3142$};
  \node (3412) at ( 0cm, 6cm) {$3412$};

  \begin{scope}[auto,inner sep=1pt]
  \draw[     ->] (3412) edge[bend left=20] node {$13$} (3142);
  \draw[red,<->] (3412) edge               node [auto=false] {$23$} (3142);

  \draw[blue, <->] (1342) to[bend left=5] node {$12$} (3142);
  \draw[blue, <->] (3124) to[bend left=5] node {$12$} (1324);

  \draw[green,<->] (1324) to[bend left=5] node {$34$} (1342);
  \draw[green,<->] (3142) to[bend left=5] node {$34$} (3124);

  \draw[<->] (1342) edge[bend left=5 ] node {$24$} (1324);
  \draw[ ->] (3142) edge[bend left=20] node {$24$} (3412);
  \draw[ ->] (3124) edge[bend left=5 ] node {$24$} (3142);


  \draw[->] (1342) edge[bend left=20] node {$\mystack{14}{13}$} (3412);

  \draw[->] (3412) edge[bend left=20] node {$\mystack{14}{24}$} (3124);

  \draw[ ->] (3142) edge[bend left=5] node {$13$} (1342);
  \draw[<->] (1324) edge[bend left=5] node {$13$} (3124);

  \draw[ ->] (3124) edge node [below left ] {$14$} (1342);
  \draw[<->] (3142) edge node [above right] {$14$} (1324);
  \end{scope}
\end{tikzpicture}



==> Fig/tau_graph.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,<->,draw,draw=none]
  \node (1324) at ( 0cm, 0cm) {$1324$};
  \node (1342) at (-2cm, 2cm) {$1342$};
  \node (3124) at ( 2cm, 2cm) {$3124$};
  \node (3142) at ( 0cm, 4cm) {$3142$};
  \node (3412) at ( 0cm, 6cm) {$3412$};

  % \draw [green] (3412) to [loop right] node[right] {$3$} ();
  % \draw [blue ] (3412) to [loop left ] node[left ] {$1$} ();
  % \draw [red  ] (1342) to [loop left ] node[left ] {$2$} ();
  % \draw [red  ] (1324) to [loop below] node[below] {$2$} ();
  % \draw [red  ] (3124) to [loop right] node[right] {$2$} ();

  \draw [red  ] (3412) -- node[right] {$2$} (3142);

  \draw [blue ] (1342) -- node[above left ] {$1$} (3142);
  \draw [blue ] (1324) -- node[below right] {$1$} (3124);

  \draw [green] (3142) -- node[above right] {$3$} (3124);
  \draw [green] (1324) -- node[below left ] {$3$} (1342);
\end{tikzpicture}

